Workflow Augmentation of Video Data for Event Recognition with Time-Sensitive Neural Networks

Supervised training of neural networks requires large, diverse and well annotated data sets. In the medical field, this is often difficult to achieve due to constraints in time, expert knowledge and prevalence of an event. Artificial data augmentation can help to prevent overfitting and improve the detection of rare events as well as overall performance. However, most augmentation techniques use purely spatial transformations, which are not sufficient for video data with temporal correlations. In this paper, we present a novel methodology for workflow augmentation and demonstrate its benefit for event recognition in cataract surgery. The proposed approach increases the frequency of event alternation by creating artificial videos. The original video is split into event segments and a workflow graph is extracted from the original annotations. Finally, the segments are assembled into new videos based on the workflow graph. Compared to the original videos, the frequency of event alternation in the augmented cataract surgery videos increased by 26%. Further, a 3% higher classification accuracy and a 7.8% higher precision was achieved compared to a state-of-the-art approach. Our approach is particularly helpful to increase the occurrence of rare but important events and can be applied to a large variety of use cases.

==> (inline-0) <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c||c|} 
\hline
\diagbox[dir=NW, width = 7.5cm] {\rule{0cm}{6.5cm}{\textbf{\Huge{Label}}}}{\raisebox{-0.5ex}{\textbf{\Huge{Prediction}}}} & \rot{\parbox[*][7ex][c]{6cm}{no tool in \\contact} } & \rot{\parbox[*][7ex][c]{6cm}{biomarker}} & \rot{\parbox[*][7ex][c]{6cm}{hydrodissection \\cannula}} & \rot{\parbox[*][7ex][c]{6cm}{Rycroft cannula}} & \rot{\parbox[*][7ex][c]{6cm}{viscoelastic \\cannula}} & \rot{\parbox[*][7ex][c]{6cm}{cotton}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\cystotome}} & \rot{\parbox[*][7ex][c]{6cm}{Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\forceps}} & \rot{\parbox[*][7ex][c]{6cm}{Troutman \\forceps}} & \rot{\parbox[*][7ex][c]{6cm}{irrigation/aspiration handpiece}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece}} & \rot{\parbox[*][7ex][c]{6cm}{implant \\injector}} & \rot{\parbox[*][7ex][c]{6cm}{primary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{secondary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{suture needle}} & \rot{\parbox[*][7ex][c]{6cm}{Mendez ring} } & \rot{\parbox[*][7ex][c]{6cm}{Mendez ring \& \\biomarker}} & \rot{\parbox[*][7ex][c]{6cm}{Bonn forceps \& \\ secondary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{primary \\incision knife \& \\Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\cystotome \&\\ Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece \&\\ Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece \&\\ micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{irrigation/aspiration \\handpiece \& \\ micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{hydrodissection \\cannula \& \\ micromanipulator}} 
& \rot{\parbox[*][7ex][c]{6cm}{Troutman \\forceps \& \\ suture needle}} & \rot{\parbox[*][7ex][c]{6cm}{Recall}} \\ \hline \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{no tool in \\contact}} & \cellcolor{NavyBlue!79} 480524 & 53 & 288 & 289 & 551 & 403 & 268 & 51 & 72 & 190 & 981 & 323 & 182 & 46 & 232 & 331 & 25 & 52 & \multirow{2}{*}{\textcolor{gray}{0}} & 72 & 14 & 22 & \multirow{2}{*}{\textcolor{gray}{0}} & 50 & 9 & \multirow{2}{*}{\textcolor{gray}{0}} & 16 & \multirow{2}{*}{0.9907} \\
 & \cellcolor{NavyBlue!79} 0.9907 & 0.0001 & 0.0006 & 0.0006 & 0.0011 & 0.0008 & 0.0006 & 0.0001 & 0.0001 & 0.0004 & 0.002 & 0.0007 & 0.0004 & 0.0001 & 0.0005 & 0.0007 & 0.0001 & 0.0001 & & 0.0001 & 0 & 0 & & 0.0001 & 0 & & 0 & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{biomarker}} & \cellcolor{RedOrange!31} 272 & \cellcolor{NavyBlue!53} 582 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.6799} \\
 & \cellcolor{RedOrange!31} 0.3178 & \cellcolor{NavyBlue!53} 0.6799 & & & 0.0012 & & & & & & & 0.0012 & & & & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{hydrodissection \\cannula}} & \cellcolor{RedOrange!4} 854 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!74} 18439 & 2 & 31 & \multirow{2}{*}{\textcolor{gray}{0}} & 77 & 1 & 21 & 1 & 118 & 84 & 5 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 102 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 5 & \multirow{2}{*}{\textcolor{gray}{0}} & 57 & 6 & 9 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9307} \\
 & \cellcolor{RedOrange!4} 0.0431 & & \cellcolor{NavyBlue!74} 0.9307 & 0.0001 & 0.0016 & & 0.0039 & 0.0001 & 0.0011 & 0.0001 & 0.006 & 0.0042 & 0.0003 & & & 0.0051 & & & & 0.0001 & & 0.0003 & & 0.0029 & 0.0003 & 0.0005 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Rycroft cannula}} & \cellcolor{RedOrange!18} 1398 & \multirow{2}{*}{\textcolor{gray}{0}} & 14 & \cellcolor{NavyBlue!62} 5875 & 41 & 9 & 7 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 51 & 5 & 5 & 1 & 6 & 33 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 1 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & 5 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{0.7879} \\
 & \cellcolor{RedOrange!18} 0.1875 & & 0.0019 & \cellcolor{NavyBlue!62} 0.7879 & 0.0055 & 0.0012 & 0.0009 & & & & 0.0068 & 0.0007 & 0.0007 & 0.0001 & 0.0008 & 0.0044 & 0.0001 & & & 0.0001 & 0.0001 & 0.0001 & & 0.0003 & 0.0007 & & 0.0001 & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{viscoelastic \\cannula}} & \cellcolor{RedOrange!5} 1546 & \multirow{2}{*}{\textcolor{gray}{0}} & 18 & 11 & \cellcolor{NavyBlue!74} 25241 & \multirow{2}{*}{\textcolor{gray}{0}} & 69 & 5 & 9 & 1 & 97 & 13 & 5 & 7 & 4 & 65 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 7 & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 9 & 8 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9307} \\
 & \cellcolor{RedOrange!5} 0.057 & & 0.0007 & 0.0004 & \cellcolor{NavyBlue!74} 0.9307 & & 0.0025 & 0.0002 & 0.0003 & 0 & 0.0036 & 0.0005 & 0.0002 & 0.0003 & 0.0001 & 0.0024 & & & & 0.0003 & 0.0001 & & & 0.0003 & 0.0003 & 0.0001 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{cotton}} & \cellcolor{RedOrange!9} 1402 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 3 & 1 & \cellcolor{NavyBlue!72} 12746 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9001} \\
 & \cellcolor{RedOrange!9} 0.099 & & 0.0001 & 0.0002 & 0.0001 & \cellcolor{NavyBlue!72} 0.9001 & 0.0001 & & 0.0001 & & 0.0001 & & & 0.0001 & & 0.0001 & & & & & & & & 0.001 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis \\cystotome}} & \cellcolor{RedOrange!3} 1667 & \multirow{2}{*}{\textcolor{gray}{0}} & 102 & 6 & 350 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!75} 45463 & \multirow{2}{*}{\textcolor{gray}{0}} & 74 & \multirow{2}{*}{\textcolor{gray}{0}} & 164 & 14 & 26 & 7 & 2 & 116 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & 23 & \multirow{2}{*}{\textcolor{gray}{0}} & 12 & 13 & 1 & 1 & \multirow{2}{*}{0.9463} \\
 & \cellcolor{RedOrange!3} 0.0347 & & 0.0021 & 0.0001 & 0.0073 & & \cellcolor{NavyBlue!75} 0.9463 & & 0.0015 & & 0.0034 & 0.0003 & 0.0005 & 0.0001 & 0 & 0.0024 & & & & 0.0001 & & 0.0005 & & 0.0002 & 0.0003 & 0 & 0 & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Bonn forceps}} & \cellcolor{RedOrange!19} 411 & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!59} 1558 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 48 & \cellcolor{RedOrange!2} 52 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.7487} \\
 & \cellcolor{RedOrange!19} 0.1975 & & 0.0014 & & 0.001 & & & \cellcolor{NavyBlue!59} 0.7487 & & 0.0005 & & 0.0005 & 0.0005 & & 0.0005 & 0.0005 & & & & \cellcolor{RedOrange!2} 0.0231 & \cellcolor{RedOrange!2} 0.025 & 0.0005 & & 0.0005 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis \\forceps}} & \cellcolor{RedOrange!3} 463 & \multirow{2}{*}{\textcolor{gray}{0}} & 18 & 1 & 24 & \multirow{2}{*}{\textcolor{gray}{0}} & 47 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!75} 12464 & 3 & \cellcolor{RedOrange!1} 159 & 18 & 16 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 27 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & 1 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9408} \\
 & \cellcolor{RedOrange!3} 0.0349 & & 0.0014 & 0.0001 & 0.0018 & & 0.0035 & & \cellcolor{NavyBlue!75} 0.9408 & 0.0002 & \cellcolor{RedOrange!1} 0.012 & 0.0014 & 0.0012 & 0.0001 & & 0.002 & & & & & 0.0001 & 0.0001 & & 0.0002 & 0.0001 & 0.0001 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Troutman \\forceps}} & \cellcolor{RedOrange!7} 593 & \multirow{2}{*}{\textcolor{gray}{0}} & 11 & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & 1 & 1 & 1 & 4 & \cellcolor{NavyBlue!72} 6919 & 48 & 16 & 20 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & 20 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & 2 & 5 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{0.9039} \\
 & \cellcolor{RedOrange!7} 0.0775 & & 0.0014 & & 0.0005 & 0.0001 & 0.0001 & 0.0001 & 0.0005 & \cellcolor{NavyBlue!72} 0.9039 & 0.0063 & 0.0021 & 0.0026 & & 0.0003 & 0.0026 & & 0.0001 & & & & 0.0005 & 0.0003 & 0.0007 & 0.0003 & & 0.0001 & \\ \hline
\multirow{2}{*}{\parbox[c][5ex][c]{7cm}{irrigation/aspiration \\handpiece}} & \cellcolor{RedOrange!1} 2647 & \multirow{2}{*}{\textcolor{gray}{0}} & 177 & 19 & 122 & \multirow{2}{*}{\textcolor{gray}{0}} & 168 & 1 & 59 & 12 & \cellcolor{NavyBlue!77} 165619 & 311 & 91 & 9 & \multirow{2}{*}{\textcolor{gray}{0}} & 168 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 5 & 3 & 14 & 5 & 72 & 156 & 3 & 4 & \multirow{2}{*}{0.9762} \\
 & \cellcolor{RedOrange!1} 0.0156 & & 0.001 & 0.0001 & 0.0007 & & 0.001 & 0 & 0.0003 & 0.0001 & \cellcolor{NavyBlue!77} 0.9762 & 0.0018 & 0.0005 & 0.0001 & & 0.001 & & & & 0 & 0 & 0.0001 & 0 & 0.0004 & 0.0009 & 0 & 0 & \\ \hline
\multirow{2}{*}{\parbox[c][5ex][c]{7cm}{phacoemulsifier \\handpiece}} & \cellcolor{RedOrange!2} 585 & \multirow{2}{*}{\textcolor{gray}{0}} & 74 & 2 & 6 & \multirow{2}{*}{\textcolor{gray}{0}} & 10 & \multirow{2}{*}{\textcolor{gray}{0}} & 5 & 2 & \cellcolor{RedOrange!1} 300 & \cellcolor{NavyBlue!75} 22123 & 22 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 16 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & 19 & 223 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{0.9458} \\
 & \cellcolor{RedOrange!2} 0.025 & & 0.0032 & 0.0001 & 0.0003 & & 0.0004 & & 0.0002 & 0.0001 & \cellcolor{RedOrange!1} 0.0128 & \cellcolor{NavyBlue!75} 0.9458 & 0.0009 & 0 & & 0.0007 & & & & & & 0.0001 & 0.0008 & 0.0095 & & & 0 & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{implant injector}} & \cellcolor{RedOrange!4} 696 & \multirow{2}{*}{\textcolor{gray}{0}} & 27 & 5 & 11 & \multirow{2}{*}{\textcolor{gray}{0}} & 35 & 1 & 5 & 10 & 113 & 38 & \cellcolor{NavyBlue!75} 15789 & 12 & 3 & 31 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 6 & 7 & 2 & 1 & 2 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9401} \\
 & \cellcolor{RedOrange!4} 0.0414 & & 0.0017 & 0.0003 & 0.0007 & & 0.0021 & 0.0001 & 0.0003 & 0.0006 & 0.0067 & 0.0023 & \cellcolor{NavyBlue!75} 0.94 & 0.0007 & 0.0002 & 0.0018 & & & & 0.0004 & 0.0004 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{primary \\incision knife}} & \cellcolor{RedOrange!10} 448 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 20 & \multirow{2}{*}{\textcolor{gray}{0}} & 8 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 15 & \multirow{2}{*}{\textcolor{gray}{0}} & 20 & \cellcolor{NavyBlue!67} 3806 & 21 & 1 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 30 & \cellcolor{RedOrange!2} 107 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8494} \\
 & \cellcolor{RedOrange!10} 0.1 & & & & 0.0045 & & 0.0018 & 0.0002 & & & 0.0033 & & 0.0045 & \cellcolor{NavyBlue!67} 0.8494 & 0.0047 & 0.0002 & 0.0002 & & & 0.0067 & \cellcolor{RedOrange!2} 0.0239 & 0.0002 & & & 0.0004 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{secondary \\incision knife}} & \cellcolor{RedOrange!16} 714 & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & 2 & 6 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 6 & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & 11 & \cellcolor{NavyBlue!64} 3645 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 57 & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8184} \\
 & \cellcolor{RedOrange!16} 0.1603 & & 0.0007 & 0.0004 & 0.0013 & & 0.0002 & & & & 0.0013 & & 0.0009 & 0.0025 & \cellcolor{NavyBlue!64} 0.8184 & 0.0002 & & & & \cellcolor{RedOrange!1} 0.0128 & 0.0007 & & & 0.0002 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{micromanipulator}} & \cellcolor{RedOrange!4} 991 & \multirow{2}{*}{\textcolor{gray}{0}} & 147 & 13 & 142 & \multirow{2}{*}{\textcolor{gray}{0}} & 130 & \multirow{2}{*}{\textcolor{gray}{0}} & 12 & 12 & \cellcolor{RedOrange!1} 242 & 24 & 21 & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!72} 19692 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & 23 & 5 & 3 & 1 & \multirow{2}{*}{0.9174} \\
 & \cellcolor{RedOrange!4} 0.0462 & & 0.0068 & 0.0006 & 0.0066 & & 0.0061 & & 0.0006 & 0.0006 & \cellcolor{RedOrange!1} 0.0113 & 0.0011 & 0.001 & 0.0001 & & \cellcolor{NavyBlue!72} 0.9174 & 0.0001 & & & & & 0.0001 & & 0.0011 & 0.0002 & 0.0001 & 0 & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{suture needle}} & \cellcolor{RedOrange!19} 215 & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \cellcolor{RedOrange!1} 11 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 0 & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \cellcolor{NavyBlue!60} 837 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 30 & \multirow{2}{*}{0.7575} \\
 & \cellcolor{RedOrange!19} 0.1946 & & 0.0027 & 0.0009 & & & 0.0009 & & & 0.0027 & \cellcolor{RedOrange!1} 0.01 & & 0.0009 & 0 & & 0.0027 & \cellcolor{NavyBlue!60} 0.7575 & & & & & & & & & & \cellcolor{RedOrange!2} 0.0271 & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Mendez ring}} & \cellcolor{RedOrange!6} 321 & 5 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!73} 4340 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9293} \\
 & \cellcolor{RedOrange!6} 0.0687 & 0.0011 & 0.0002 & & & 0.0002 & & & & & & & 0.0002 & 0.0002 & & & & \cellcolor{NavyBlue!73} 0.9293 & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[c][5ex][c]{7cm}{Mendez ring \& \\biomarker}}& \cellcolor{RedOrange!2} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!75} 31 & \cellcolor{NavyBlue!15} 8 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.1951} \\
 & \cellcolor{RedOrange!2} 0.0244 & & & & & & & & & & & & & & & & & \cellcolor{RedOrange!75} 0.7561 & \cellcolor{NavyBlue!15} 0.1951 & & \cellcolor{RedOrange!2} 0.0244 & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Bonn forceps \& \\secondary \\incision knife}} & \cellcolor{RedOrange!6} 200 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 28 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 11 & 1 & 6 & 7 & \cellcolor{RedOrange!1} 34 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!72} 2798 & 7 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.902} \\
 & \cellcolor{RedOrange!6} 0.0645 & 0.0003 & & 0.0006 & 0.001 & & & 0.009 & & & 0.0035 & 0.0003 & 0.0019 & 0.0023 & \cellcolor{RedOrange!1} 0.011 & 0.0003 & & & & \cellcolor{NavyBlue!72} 0.902 & 0.0023 & 0.0006 & & & 0.0003 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{primary \\incision knife\& \\Bonn forceps}} & \cellcolor{RedOrange!3} 186 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & 16 & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \cellcolor{RedOrange!1} 57 & 2 & 1 & 7 & 2 & 15 & 56 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 12 & \cellcolor{NavyBlue!74} 5320 & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & 2 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9356} \\
 & \cellcolor{RedOrange!3} 0.0327 & & 0.0004 & & 0.0028 & & 0.0005 & \cellcolor{RedOrange!1} 0.01 & 0.0004 & 0.0002 & 0.0012 & 0.0004 & 0.0026 & 0.0098 & 0.0002 & & & & & 0.0021 & \cellcolor{NavyBlue!74} 0.9356 & & 0.0005 & 0.0004 & 0.0002 & & & \\ \hline
\multirow{2}{*}{\parbox[c][5ex][c]{7cm}{capsulorhexis \\cystotome \& \\Bonn forceps}} & 158 & \multirow{2}{*}{\textcolor{gray}{0}} & 7 & \multirow{2}{*}{\textcolor{gray}{0}} & 11 & \multirow{2}{*}{\textcolor{gray}{0}} & 123 & \multirow{2}{*}{\textcolor{gray}{0}} & 9 & \multirow{2}{*}{\textcolor{gray}{0}} & 126 & 13 & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & 1 & 11 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 6 & 3 & \cellcolor{NavyBlue!78} 25853 & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & 5 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{0.9818} \\
 & 0.006 & & 0.0003 & & 0.0004 & & 0.0047 & & 0.0003 & & 0.0048 & 0.0005 & & 0.0001 & 0 & 0.0004 & & & & 0.0002 & 0.0001 & \cellcolor{NavyBlue!78} 0.9818 & & 0.0001 & 0.0002 & & 0 & \\ \hline
\multirow{2}{*}{\parbox[c][5ex][c]{7cm}{phacoemulsifier \\handpiece \& \\Bonn forceps}} & \cellcolor{RedOrange!1} 13 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 1 & 6 & \cellcolor{RedOrange!3} 29 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!74} 712 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9344} \\
& \cellcolor{RedOrange!1} 0.0171 & & & & & & & & 0.0013 & 0.0013 & 0.0079 & \cellcolor{RedOrange!3} 0.0381 & & & & & & & & & & & \cellcolor{NavyBlue!74} 0.9344 & & & & & \\ \hline
\multirow{2}{*}{\parbox[c][5ex][c]{7cm}{phacoemulsifier \\handpiece \& \\micromanipulator}} & 492 & \multirow{2}{*}{\textcolor{gray}{0}} & 74 & 5 & 36 & \multirow{2}{*}{\textcolor{gray}{0}} & 15 & \multirow{2}{*}{\textcolor{gray}{0}} & 9 & 8 & 506 & 291 & 30 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 53 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!77} 53239 & 28 & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9717} \\
 & 0.009 & & 0.0014 & 0.0001 & 0.0007 & & 0.0003 & & 0.0002 & 0.0001 & 0.0092 & 0.0053 & 0.0005 & & & 0.001 & & & & & & 0 & & \cellcolor{NavyBlue!77} 0.9717 & 0.0005 & 0.0001 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{irrigation/aspiration \\handpiece \& \\micromanipulator}} & \cellcolor{RedOrange!1} 189 & \multirow{2}{*}{\textcolor{gray}{0}} & 13 & 3 & 61 & \multirow{2}{*}{\textcolor{gray}{0}} & 33 & \multirow{2}{*}{\textcolor{gray}{0}} & 9 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!6} 817 & 8 & 5 & 1 & 1 & 30 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 2 & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 174 & \cellcolor{NavyBlue!71} 11846 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8976} \\
 & \cellcolor{RedOrange!1} 0.0143 & & 0.001 & 0.0002 & 0.0046 & & 0.0025 & & 0.0007 & & \cellcolor{RedOrange!6} 0.0619 & 0.0006 & 0.0004 & 0.0001 & 0.0001 & 0.0023 & & & & 0.0001 & 0.0002 & 0.0002 & & \cellcolor{RedOrange!1} 0.0132 & \cellcolor{NavyBlue!71} 0.8976 & 0.0001 & & \\\hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{hydrodissection \\cannula \& \\micromanipulator}}& 7 & \multirow{2}{*}{\textcolor{gray}{0}} & 14 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 8 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!78} 2097 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9836} \\
 & 0.0033 & & 0.0066 & & & & & & 0.0005 & & 0.0005 & & & & & 0.0038 & 0.0005 & & & & & & & 0.0014 & & \cellcolor{NavyBlue!78} 0.9836 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Troutman \\forceps \& \\suture needle}} & \cellcolor{RedOrange!3} 41 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 1 & \cellcolor{RedOrange!1} 18 & 1 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \cellcolor{RedOrange!1} 16 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!73} 1186 & \multirow{2}{*}{0.9287} \\
 & \cellcolor{RedOrange!3} 0.0321 & & 0.0008 & & & & 0.0031 & & 0.0008 & 0.0008 & \cellcolor{RedOrange!1} 0.0141 & 0.0008 & 0.0008 & & & 0.0023 & \cellcolor{RedOrange!1} 0.0125 & & & 0.0016 & & 0.0016 & & & & & \cellcolor{NavyBlue!73} 0.9287 & \\ \hline \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Precision}} & \multirow{2}{*}{0.9668} & \multirow{2}{*}{0.908} & \multirow{2}{*}{0.9487} & \multirow{2}{*}{0.9417} & \multirow{2}{*}{0.9461} & \multirow{2}{*}{0.9685} & \multirow{2}{*}{0.9785} & \multirow{2}{*}{0.9143} & \multirow{2}{*}{0.977} & \multirow{2}{*}{0.9657} & \multirow{2}{*}{0.9776} & \multirow{2}{*}{0.9488} & \multirow{2}{*}{0.9707} & \multirow{2}{*}{0.958} & \multirow{2}{*}{0.9221} & \multirow{2}{*}{0.9506} & \multirow{2}{*}{0.9479} & \multirow{2}{*}{0.981} & \multirow{2}{*}{1} & \multirow{2}{*}{0.9177} & \multirow{2}{*}{0.9629} & \multirow{2}{*}{0.9966} & \multirow{2}{*}{0.9596} & \multirow{2}{*}{0.9881} & \multirow{2}{*}{0.9798} & \multirow{2}{*}{0.9887} & \multirow{2}{*}{0.9549} & \\
 & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c||c|} 
\hline
\diagbox[dir=NW, width = 7.5cm] {\rule{0cm}{6.5cm}{\textbf{\Huge{Label}}}}{\raisebox{-0.5ex}{\textbf{\Huge{Prediction}}}} & \rot{\parbox[*][7ex][c]{6cm}{no tool in \\contact} } & \rot{\parbox[*][7ex][c]{6cm}{biomarker}} & \rot{\parbox[*][7ex][c]{6cm}{hydrodissection \\cannula}} & \rot{\parbox[*][7ex][c]{6cm}{Rycroft cannula}} & \rot{\parbox[*][7ex][c]{6cm}{viscoelastic \\cannula}} & \rot{\parbox[*][7ex][c]{6cm}{cotton}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\cystotome}} & \rot{\parbox[*][7ex][c]{6cm}{Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\forceps}} & \rot{\parbox[*][7ex][c]{6cm}{Troutman \\forceps}} & \rot{\parbox[*][7ex][c]{6cm}{irrigation/aspiration handpiece}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece}} & \rot{\parbox[*][7ex][c]{6cm}{implant \\injector}} & \rot{\parbox[*][7ex][c]{6cm}{primary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{secondary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{suture needle}} & \rot{\parbox[*][7ex][c]{6cm}{Mendez ring} } & \rot{\parbox[*][7ex][c]{6cm}{Mendez ring \& \\biomarker}} & \rot{\parbox[*][7ex][c]{6cm}{Bonn forceps \& \\ secondary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{primary \\incision knife \& \\Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\cystotome \&\\ Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece \&\\ Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece \&\\ micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{irrigation/aspiration \\handpiece \& \\ micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{hydrodissection \\cannula \& \\ micromanipulator}} 
& \rot{\parbox[*][7ex][c]{6cm}{Troutman \\forceps \& \\ suture needle}} & \rot{\parbox[*][7ex][c]{6cm}{Recall}} \\ \hline \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{no tool in\\ contact}} & \cellcolor{NavyBlue!79} 480560 & 27 & 291 & 311 & 659 & 186 & 446 & 64 & 63 & 177 & 956 & 119 & 189 & 72 & 273 & 424 & 26 & 77 & \multirow{2}{*}{\textcolor{gray}{0}} & 47 & 9 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 43 & 12 & 1 & 12 & \multirow{2}{*}{0.9908} \\
 & \cellcolor{NavyBlue!79} 0.9908 & 0.0001 & 0.0006 & 0.0006 & 0.0014 & 0.0004 & 0.0009 & 0.0001 & 0.0001 & 0.0004 & 0.002 & 0.0002 & 0.0004 & 0.0001 & 0.0006 & 0.0009 & 0.0001 & 0.0002 & & 0.0001 & 0 & & & 0.0001 & 0 & 0 & 0 & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{biomarker}} & \cellcolor{RedOrange!49} 423 & \cellcolor{NavyBlue!39} 427 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.4988} \\
 & \cellcolor{RedOrange!49} 0.4942 & \cellcolor{NavyBlue!39} 0.4988 & & & 0.0012 & 0.0012 & & & & & & & & 0.0012 & 0.0023 & & & 0.0012 & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{hydrodissection \\cannula}} & \cellcolor{RedOrange!4} 948 & 1 & \cellcolor{NavyBlue!73} 18305 & \multirow{2}{*}{\textcolor{gray}{0}} & 142 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 241 & \multirow{2}{*}{\textcolor{gray}{0}} & 17 & 1 & 59 & 39 & \multirow{2}{*}{\textcolor{gray}{0}} & 7 & 3 & 25 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & 14 & \multirow{2}{*}{\textcolor{gray}{0}} & 9 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9239} \\
 & \cellcolor{RedOrange!4} 0.0478 & 0.0001 & \cellcolor{NavyBlue!73} 0.9239 & & 0.0072 & & \cellcolor{RedOrange!1} 0.0122 & & 0.0009 & 0.0001 & 0.003 & 0.002 & & 0.0004 & 0.0002 & 0.0013 & & & & & & 0.0001 & & 0.0007 & & 0.0005 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Rycroft cannula}}& \cellcolor{RedOrange!21} 1606 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \cellcolor{NavyBlue!59} 5584 & 37 & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 147 & \multirow{2}{*}{\textcolor{gray}{0}} & 9 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 58 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 10 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.7488} \\
 & \cellcolor{RedOrange!21} 0.2154 & & 0.0003 & \cellcolor{NavyBlue!59} 0.7488 & 0.005 & 0.0004 & & & & & \cellcolor{RedOrange!1} 0.0197 & & 0.0012 & & & 0.0078 & & & & & & & & 0.0001 & 0.0013 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{viscoelastic \\cannula}} & \cellcolor{RedOrange!6} 1700 & \multirow{2}{*}{\textcolor{gray}{0}} & 35 & 15 & \cellcolor{NavyBlue!73} 24950 & \multirow{2}{*}{\textcolor{gray}{0}} & 176 & \multirow{2}{*}{\textcolor{gray}{0}} & 6 & 1 & 95 & 1 & 5 & 11 & 3 & 112 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 6 & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9200} \\
 & \cellcolor{RedOrange!6} 0.0627 & & 0.0013 & 0.0006 & \cellcolor{NavyBlue!73} 0.92 & & 0.0065 & & 0.0002 & 0 & 0.0035 & 0 & 0.0002 & 0.0004 & 0.0001 & 0.0041 & & & & & 0 & 0 & & 0.0002 & 0.0001 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{cotton}} & \cellcolor{RedOrange!24} 3423 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!60} 10735 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.7581} \\
 & \cellcolor{RedOrange!24} 0.2417 & & & & & \cellcolor{NavyBlue!60} 0.7581 & & & & & & & 0.0001 & & & 0.0001 & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis \\cystotome}} & \cellcolor{RedOrange!2} 1298 & \multirow{2}{*}{\textcolor{gray}{0}} & 103 & 1 & 195 & 1 & \cellcolor{NavyBlue!76} 46299 & \multirow{2}{*}{\textcolor{gray}{0}} & 28 & \multirow{2}{*}{\textcolor{gray}{0}} & 80 & 2 & 1 & 5 & 5 & 11 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 13 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9637} \\
 & \cellcolor{RedOrange!2} 0.027 & & 0.0021 & 0 & 0.0041 & 0 & \cellcolor{NavyBlue!76} 0.9637 & & 0.0006 & & 0.0017 & 0 & 0 & 0.0001 & 0.0001 & 0.0002 & & & & & & 0.0003 & & 0 & & 0 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Bonn forceps}} & \cellcolor{RedOrange!18} 383 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 6 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!60} 1595 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 49 & \cellcolor{RedOrange!2} 42 & 1 & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.7665} \\
 & \cellcolor{RedOrange!18} 0.184 & & & & 0.0029 & & & \cellcolor{NavyBlue!60} 0.7665 & & & & & & & 0.0005 & & & & & \cellcolor{RedOrange!2} 0.0235 & \cellcolor{RedOrange!2} 0.0202 & 0.0005 & 0.0019 & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis \\forceps}} & \cellcolor{RedOrange!2} 288 & \multirow{2}{*}{\textcolor{gray}{0}} & 15 & \multirow{2}{*}{\textcolor{gray}{0}} & 9 & \multirow{2}{*}{\textcolor{gray}{0}} & 114 & 2 & \cellcolor{NavyBlue!76} 12796 & 1 & 14 & 2 & 2 & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9659} \\
 & \cellcolor{RedOrange!2} 0.0217 & & 0.0011 & & 0.0007 & & 0.0086 & 0.0002 & \cellcolor{NavyBlue!76} 0.9659 & 0.0001 & 0.0011 & 0.0002 & 0.0002 & 0.0002 & & & & & & 0.0001 & & & & 0.0001 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Troutman \\forceps}} & \cellcolor{RedOrange!9} 744 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 4 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \cellcolor{NavyBlue!71} 6822 & 28 & 2 & 34 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 14 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 2 & \multirow{2}{*}{0.8912} \\
 & \cellcolor{RedOrange!9} 0.0972 & & 0.0001 & 0.0005 & 0.0003 & & & & 0.0001 & \cellcolor{NavyBlue!71} 0.8912 & 0.0037 & 0.0003 & 0.0044 & & & 0.0018 & & & & & & & & & & 0.0001 & 0.0003 & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{irrigation/aspiration \\handpiece}} & \cellcolor{RedOrange!1} 3121 & \multirow{2}{*}{\textcolor{gray}{0}} & 46 & 26 & 162 & \multirow{2}{*}{\textcolor{gray}{0}} & 91 & 5 & 56 & 11 & \cellcolor{NavyBlue!77} 165342 & 96 & 82 & 20 & 3 & 330 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 6 & 3 & 1 & 48 & 215 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{0.9745} \\
 & \cellcolor{RedOrange!1} 0.0184 & & 0.0003 & 0.0002 & 0.001 & & 0.0005 & 0 & 0.0003 & 0.0001 & \cellcolor{NavyBlue!77} 0.9745 & 0.0006 & 0.0005 & 0.0001 & 0 & 0.0019 & & & & & 0 & 0 & 0 & 0.0003 & 0.0013 & & 0 & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{irrigation/aspiration \\handpiece}} & \cellcolor{RedOrange!4} 1060 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 296 & \multirow{2}{*}{\textcolor{gray}{0}} & 24 & \multirow{2}{*}{\textcolor{gray}{0}} & 50 & 3 & 18 & 4 & \cellcolor{RedOrange!1} 259 & \cellcolor{NavyBlue!72} 21459 & 28 & 2 & 9 & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & 7 & 28 & 136 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9174} \\
 & \cellcolor{RedOrange!4} 0.0453 & & \cellcolor{RedOrange!1} 0.0127 & & 0.001 & & 0.0021 & 0.0001 & 0.0008 & 0.0002 & \cellcolor{RedOrange!1} 0.0111 & \cellcolor{NavyBlue!72} 0.9174 & 0.0012 & 0.0001 & 0.0004 & 0.0002 & & & & 0.0002 & & 0.0003 & 0.0012 & 0.0058 & & 0 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{implant \\injector}} & \cellcolor{RedOrange!4} 679 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 17 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 15 & \cellcolor{RedOrange!1} 193 & 6 & \cellcolor{NavyBlue!75} 15847 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 37 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9435} \\
 & \cellcolor{RedOrange!4} 0.0404 & & & 0.001 & & & & & & 0.0009 & \cellcolor{RedOrange!1} 0.0115 & 0.0004 & \cellcolor{NavyBlue!75} 0.9435 & 0.0001 & & 0.0022 & & & & & 0.0001 & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{primary \\incision knife}} & \cellcolor{RedOrange!11} 504 & \multirow{2}{*}{\textcolor{gray}{0}} & 11 & \multirow{2}{*}{\textcolor{gray}{0}} & 44 & \multirow{2}{*}{\textcolor{gray}{0}} & 25 & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & 12 & 11 & 7 & \cellcolor{NavyBlue!66} 3738 & 15 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 8 & \cellcolor{RedOrange!2} 102 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8342} \\
 & \cellcolor{RedOrange!11} 0.1125 & & 0.0025 & & 0.0098 & & 0.0056 & & 0.0009 & & 0.0027 & 0.0025 & 0.0016 & \cellcolor{NavyBlue!66} 0.8342 & 0.0033 & & & & & 0.0018 & \cellcolor{RedOrange!2} 0.0228 & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{secondary \\incision knife}} & \cellcolor{RedOrange!17} 758 & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & 7 & \multirow{2}{*}{\textcolor{gray}{0}} & 6 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 9 & \multirow{2}{*}{\textcolor{gray}{0}} & 10 & \cellcolor{NavyBlue!64} 3615 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 43 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8116} \\
 & \cellcolor{RedOrange!17} 0.1702 & & 0.0007 & & 0.0016 & & 0.0013 & & & & 0.0002 & 0.002 & & 0.0022 & \cellcolor{NavyBlue!64} 0.8116 & & & & & 0.0097 & & 0.0004 & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{micromanipulator}} & \cellcolor{RedOrange!4} 987 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 14 & 106 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 8 & \cellcolor{RedOrange!1} 324 & \multirow{2}{*}{\textcolor{gray}{0}} & 31 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!74} 19971 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 9 & 8 & 6 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9304} \\
 & \cellcolor{RedOrange!4} 0.046 & & 0 & 0.0007 & 0.0049 & & & & & 0.0004 & \cellcolor{RedOrange!1} 0.0151 & & 0.0014 & & & \cellcolor{NavyBlue!74} 0.9304 & & & & & & & & 0.0004 & 0.0004 & 0.0003 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{suture needle}} & \cellcolor{RedOrange!21} 239 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 16 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 8 & \cellcolor{NavyBlue!57} 802 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!3} 35 & \multirow{2}{*}{0.7258} \\
 & \cellcolor{RedOrange!21} 0.2163 & & & 0.0009 & 0.0009 & & & & & & \cellcolor{RedOrange!1} 0.0145 & & 0.0018 & 0.0009 & & 0.0072 & \cellcolor{NavyBlue!57} 0.7258 & & & & & & & & & & \cellcolor{RedOrange!3} 0.0317 & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Mendez ring}} & \cellcolor{RedOrange!6} 291 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!74} 4378 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9375} \\
 & \cellcolor{RedOrange!6} 0.0623 & & 0.0002 & & & & & & & & & & & & & & & \cellcolor{NavyBlue!74} 0.9375 & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Mendez ring \& \\biomarker}} & \cellcolor{RedOrange!2} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!77} 40 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9756} \\
 & \cellcolor{RedOrange!2} 0.0244 & & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!77} 0.9756 & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Bonn forceps \& \\secondary \\incision knife}}& \cellcolor{RedOrange!7} 244 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 7 & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & \cellcolor{RedOrange!1} 55 & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & 3 & 2 & 13 & \cellcolor{RedOrange!1} 49 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!69} 2701 & 9 & 6 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8707} \\
 & \cellcolor{RedOrange!7} 0.0787 & & 0.0003 & & 0.0023 & & 0.0013 & \cellcolor{RedOrange!1} 0.0177 & 0.001 & & 0.001 & 0.001 & 0.0006 & 0.0042 & \cellcolor{RedOrange!1} 0.0158 & & & & & \cellcolor{NavyBlue!69} 0.8707 & 0.0029 & 0.0019 & 0.0006 & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{primary \\incision knife \& \\Bonn forceps}}& \cellcolor{RedOrange!3} 196 & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & 17 & 3 & 7 & \cellcolor{RedOrange!1} 109 & 3 & 1 & 4 & 2 & 1 & \cellcolor{RedOrange!2} 126 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 13 & \cellcolor{NavyBlue!72} 5186 & 6 & 5 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9121} \\
 & \cellcolor{RedOrange!3} 0.0345 & & 0.0007 & & 0.003 & 0.0005 & 0.0012 & \cellcolor{RedOrange!1} 0.0192 & 0.0005 & 0.0002 & 0.0007 & 0.0004 & 0.0002 & \cellcolor{RedOrange!2} 0.0222 & 0.0004 & & & & & 0.0023 & \cellcolor{NavyBlue!72} 0.9121 & 0.0011 & 0.0009 & 0.0002 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis \\cystotome \& \\Bonn forceps}}& 73 & \multirow{2}{*}{\textcolor{gray}{0}} & 12 & \multirow{2}{*}{\textcolor{gray}{0}} & 12 & \multirow{2}{*}{\textcolor{gray}{0}} & 216 & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & 23 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 5 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!78} 25975 & 5 & 3 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.986} \\
 & 0.0028 & & 0.0005 & & 0.0005 & & 0.0082 & & 0.0001 & & 0.0009 & 0.0001 & & & & 0 & & 0 & & 0.0002 & & \cellcolor{NavyBlue!78} 0.9864 & 0.0002 & 0.0001 & 0.0001 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{phacoemulsifier \\handpiece \& \\Bonn forceps}}& 7 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & 1 & 2 & 6 & \cellcolor{RedOrange!5} 42 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!72} 696 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9134} \\
 & 0.0092 & & & & & 0.0039 & & 0.0026 & 0.0013 & 0.0026 & 0.0079 & \cellcolor{RedOrange!5} 0.0551 & & & & & & & & 0.0013 & 0.0026 & & \cellcolor{NavyBlue!72} 0.9134 & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{phacoemulsifier \\handpiece \& \\micromanipulator}} & \cellcolor{RedOrange!1} 795 & \multirow{2}{*}{\textcolor{gray}{0}} & 248 & \multirow{2}{*}{\textcolor{gray}{0}} & 178 & \multirow{2}{*}{\textcolor{gray}{0}} & 144 & \multirow{2}{*}{\textcolor{gray}{0}} & 9 & 6 & 221 & 436 & 32 & 2 & 2 & 87 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & 1 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!76} 52553 & 69 & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9592} \\
 & \cellcolor{RedOrange!1} 0.0145 & & 0.0045 & & 0.0032 & & 0.0026 & & 0.0002 & 0.0001 & 0.004 & 0.008 & 0.0006 & 0 & 0 & 0.0016 & & & & 0.0001 & 0 & 0 & & \cellcolor{NavyBlue!76} 0.9592 & 0.0013 & 0.0001 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{irrigation/aspiration \\handpiece \& \\micromanipulator}} & \cellcolor{RedOrange!1} 136 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 5 & 18 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 4 & \cellcolor{RedOrange!7} 962 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 66 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 31 & \cellcolor{NavyBlue!72} 11970 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9070} \\
 & \cellcolor{RedOrange!1} 0.0103 & & & 0.0004 & 0.0014 & & 0.0001 & & 0.0001 & 0.0003 & \cellcolor{RedOrange!7} 0.0729 & 0.0001 & & & & 0.005 & & & & & & & & 0.0023 & \cellcolor{NavyBlue!72} 0.907 & 0.0002 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{hydrodissection \\cannula \& \\micromanipulator}}& 9 & \multirow{2}{*}{\textcolor{gray}{0}} & 8 & \multirow{2}{*}{\textcolor{gray}{0}} & 5 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 9 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \cellcolor{NavyBlue!78} 2099 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9845} \\
 & 0.0042 & & 0.0038 & & 0.0023 & & & & & & 0.0005 & & & & & 0.0042 & & & & & & & & & 0.0005 & \cellcolor{NavyBlue!78} 0.9845 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Troutman \\forceps \& \\suture needle}}& \cellcolor{RedOrange!5} 76 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \cellcolor{RedOrange!1} 20 & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 13 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!72} 1158 & \multirow{2}{*}{0.9068} \\
 & \cellcolor{RedOrange!5} 0.0595 & & & & 0.0023 & & & & & 0.0008 & \cellcolor{RedOrange!1} 0.0157 & & 0.0031 & & & & \cellcolor{RedOrange!1} 0.0102 & & & & 0.0008 & & & & 0.0008 & & \cellcolor{NavyBlue!72} 0.9068 & \\ \hline \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Precision}} & \multirow{2}{*}{0.9601} & \multirow{2}{*}{0.9385} & \multirow{2}{*}{0.9444} & \multirow{2}{*}{0.9341} & \multirow{2}{*}{0.9385} & \multirow{2}{*}{0.982} & \multirow{2}{*}{0.9682} & \multirow{2}{*}{0.8692} & \multirow{2}{*}{0.9836} & \multirow{2}{*}{0.9671} & \multirow{2}{*}{0.9797} & \multirow{2}{*}{0.9652} & \multirow{2}{*}{0.9736} & \multirow{2}{*}{0.9317} & \multirow{2}{*}{0.9078} & \multirow{2}{*}{0.9439} & \multirow{2}{*}{0.9536} & \multirow{2}{*}{0.9823} & \multirow{2}{*}{1} & \multirow{2}{*}{0.9395} & \multirow{2}{*}{0.9675} & \multirow{2}{*}{0.9984} & \multirow{2}{*}{0.9393} & \multirow{2}{*}{0.9944} & \multirow{2}{*}{0.9739} & \multirow{2}{*}{0.9882} & \multirow{2}{*}{0.9586} & \\
 & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c||c|} 
\hline
\diagbox[dir=NW, width = 7.5cm] {\rule{0cm}{6.5cm}{\textbf{\Huge{Label}}}}{\raisebox{-0.5ex}{\textbf{\Huge{Prediction}}}} & \rot{\parbox[*][7ex][c]{6cm}{no tool in \\contact} } & \rot{\parbox[*][7ex][c]{6cm}{biomarker}} & \rot{\parbox[*][7ex][c]{6cm}{hydrodissection \\cannula}} & \rot{\parbox[*][7ex][c]{6cm}{Rycroft cannula}} & \rot{\parbox[*][7ex][c]{6cm}{viscoelastic \\cannula}} & \rot{\parbox[*][7ex][c]{6cm}{cotton}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\cystotome}} & \rot{\parbox[*][7ex][c]{6cm}{Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\forceps}} & \rot{\parbox[*][7ex][c]{6cm}{Troutman \\forceps}} & \rot{\parbox[*][7ex][c]{6cm}{irrigation/aspiration handpiece}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece}} & \rot{\parbox[*][7ex][c]{6cm}{implant \\injector}} & \rot{\parbox[*][7ex][c]{6cm}{primary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{secondary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{suture needle}} & \rot{\parbox[*][7ex][c]{6cm}{Mendez ring} } & \rot{\parbox[*][7ex][c]{6cm}{Mendez ring \& \\biomarker}} & \rot{\parbox[*][7ex][c]{6cm}{Bonn forceps \& \\ secondary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{primary \\incision knife \& \\Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\cystotome \&\\ Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece \&\\ Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece \&\\ micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{irrigation/aspiration \\handpiece \& \\ micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{hydrodissection \\cannula \& \\ micromanipulator}} 
& \rot{\parbox[*][7ex][c]{6cm}{Troutman \\forceps \& \\ suture needle}} & \rot{\parbox[*][7ex][c]{6cm}{Recall}} \\ \hline \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{no tool in \\contact}} & \cellcolor{NavyBlue!78} 11284 & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & 17 & 30 & \multirow{2}{*}{\textcolor{gray}{0}} & 5 & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & 55 & 13 & 8 & 3 & 7 & 20 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9854} \\
 & \cellcolor{NavyBlue!78} 0.9854 & & 0.0003 & 0.0015 & 0.0026 & & 0.00044 & & 0.0003 & & 0.0048 & 0.0011 & 0.0007 & 0.0007 & 0.0006 & 0.0017 & & & & 0.0002 & & & & & 0.0001 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{biomarker}} & \cellcolor{RedOrange!84} 11 & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!15} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & \cellcolor{RedOrange!84} 0.8462 & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & & & & \cellcolor{RedOrange!15} 0.1538 & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{hydrodissection \\cannula}} & \cellcolor{RedOrange!9} 49 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!63} 422 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 9 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!3} 19 & \cellcolor{RedOrange!1} 7 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!3} 19 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.7992} \\
 & \cellcolor{RedOrange!9} 0.0928 & & \cellcolor{NavyBlue!63} 0.7992 & & \cellcolor{RedOrange!1} 0.017 & & 0.0019 & & & & \cellcolor{RedOrange!3} 0.036 & \cellcolor{RedOrange!1} 0.0133 & & & & \cellcolor{RedOrange!3} 0.036 & & & & & & & & 0.0038 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Rycroft cannula}} & \cellcolor{RedOrange!47} 456 & \multirow{2}{*}{\textcolor{gray}{0}} & 8 & \cellcolor{NavyBlue!30} 375 & \cellcolor{RedOrange!6} 64 & \multirow{2}{*}{\textcolor{gray}{0}} & 6 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \cellcolor{RedOrange!2} 21 & 1 & \cellcolor{RedOrange!1} 10 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \cellcolor{RedOrange!2} 22 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.387} \\
 & \cellcolor{RedOrange!47} 0.4706 & & 0.0083 & \cellcolor{NavyBlue!30} 0.387 & \cellcolor{RedOrange!6} 0.066 & & 0.0062 & & & 0.001 & \cellcolor{RedOrange!2} 0.0217 & 0.001 & \cellcolor{RedOrange!1} 0.0103 & & 0.001 & \cellcolor{RedOrange!2} 0.0227 & & & & 0.0021 & 0.001 & & & 0.001 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{viscoelastic \\cannula}} & \cellcolor{RedOrange!13} 62 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 1 & \cellcolor{NavyBlue!66} 369 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 6 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8311} \\
 & \cellcolor{RedOrange!13} 0.1396 & & 0.0023 & 0.0023 & \cellcolor{NavyBlue!66} 0.8311 & & 0.0023 & & 0.0023 & & 0.0068 & & & & & \cellcolor{RedOrange!1} 0.0135 & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{cotton}} & \cellcolor{RedOrange!100} 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & \cellcolor{RedOrange!100} 1 & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis \\cystotome}} & \cellcolor{RedOrange!11} 194 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 19 & 2 & \cellcolor{RedOrange!5} 92 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!58} 1242 & \multirow{2}{*}{\textcolor{gray}{0}} & 11 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!3} 66 & 1 & 9 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 46 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.7375} \\
 & \cellcolor{RedOrange!11} 0.1152 & & \cellcolor{RedOrange!1} 0.0113 & 0.0012 & \cellcolor{RedOrange!5} 0.0546 & & \cellcolor{NavyBlue!58} 0.7375 & & 0.0065 & & \cellcolor{RedOrange!3} 0.0392 & 0.0006 & 0.0053 & & & \cellcolor{RedOrange!2} 0.027 & & & & & & 0.0012 & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Bonn forceps}} & \cellcolor{RedOrange!62} 5 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!12} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!25} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & \cellcolor{RedOrange!62} 0.625 & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & \cellcolor{RedOrange!12} 0.125 & & & & & & \cellcolor{RedOrange!25} 0.25 & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis \\forceps}} & \cellcolor{RedOrange!15} 24 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!37} 73 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!27} 42 & \cellcolor{RedOrange!1} 3 & \cellcolor{RedOrange!2} 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.474} \\
 & \cellcolor{RedOrange!15} 0.1558 & & 0.0065 & & 0.0065 & & \cellcolor{RedOrange!1} 0.013 & & \cellcolor{NavyBlue!37} 0.474 & & \cellcolor{RedOrange!27} 0.2727 & \cellcolor{RedOrange!1} 0.0195 & \cellcolor{RedOrange!2} 0.026 & & & \cellcolor{RedOrange!2} 0.026 & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Troutman \\forceps}} & \cellcolor{RedOrange!100} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & \cellcolor{RedOrange!100} 1 & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{irrigation/aspiration \\handpiece}} & \cellcolor{RedOrange!4} 220 & \multirow{2}{*}{\textcolor{gray}{0}} & 13 & 1 & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & 5 & \multirow{2}{*}{\textcolor{gray}{0}} & 5 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!74} 4428 & 14 & 8 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 8 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 5 & 11 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9377} \\
 & \cellcolor{RedOrange!4} 0.0466 & & 0.0028 & 0.0002 & 0.0008 & & 0.0011 & & 0.0011 & & \cellcolor{NavyBlue!74} 0.9377 & 0.003 & 0.0017 & & & 0.00169 & & & & & & & & 0.0011 & 0.0023 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{phacoemulsifier \\handpiece}} & \cellcolor{RedOrange!21} 248 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 13 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \cellcolor{RedOrange!9} 113 & \cellcolor{NavyBlue!48} 694 & \cellcolor{RedOrange!2} 28 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!3} 40 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.6056} \\
 & \cellcolor{RedOrange!21} 0.2165 & & \cellcolor{RedOrange!1} 0.0113 & 0.0009 & & & 0.0035 & & & 0.0017 & \cellcolor{RedOrange!9} 0.0986 & \cellcolor{NavyBlue!48} 0.6056 & \cellcolor{RedOrange!2} 0.0244 & 0.0009 & & 0.0017 & & & & & & & & \cellcolor{RedOrange!3} 0.0349 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{implant \\injector}} & \cellcolor{RedOrange!10} 46 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \cellcolor{RedOrange!2} 13 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!67} 370 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8486} \\
 & \cellcolor{RedOrange!10} 0.1055 & & & & & & 0.0069 & & & 0.0023 & \cellcolor{RedOrange!2} 0.0298 & & \cellcolor{NavyBlue!67} 0.8486 & & & 0.0069 & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{primary \\incision knife}} & \cellcolor{RedOrange!20} 34 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 4 & 1 & 1 & \cellcolor{NavyBlue!44} 94 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 2 & \cellcolor{RedOrange!15} 26 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.5697} \\
 & \cellcolor{RedOrange!20} 0.2061 & & & & 0.0061 & & 0.0061 & & & & \cellcolor{RedOrange!2} 0.0242 & 0.0061 & 0.0061 & \cellcolor{NavyBlue!44} 0.567 & & 0.0061 & & & & \cellcolor{RedOrange!1} 0.0121 & \cellcolor{RedOrange!15} 0.1576 & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{secondary \\incision knife}} & \cellcolor{RedOrange!52} 56 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!28} 39 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!11} 12 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.3645} \\
 & \cellcolor{RedOrange!52} 0.5234 & & & & & & & & & & & & & & \cellcolor{NavyBlue!28} 0.3645 & & & & & \cellcolor{RedOrange!11} 0.1121 & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{micromanipulator}} & \cellcolor{RedOrange!16} 69 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 5 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!5} 23 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!3} 15 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & 3 & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!56} 299 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.7035} \\
 & \cellcolor{RedOrange!16} 0.1624 & & \cellcolor{RedOrange!1} 0.0118 & & \cellcolor{RedOrange!5} 0.0541 & & \cellcolor{RedOrange!3} 0.0353 & & 0.0024 & & 0.0094 & 0.0071 & 0.0071 & & & \cellcolor{NavyBlue!56} 0.7035 & & & & & & & & 0.0071 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{suture needle}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Mendez ring}} & \cellcolor{RedOrange!92} 35 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!5} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & \cellcolor{RedOrange!92} 0.9211 & & & & & & & \cellcolor{RedOrange!2} 0.0263 & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & \cellcolor{RedOrange!5} 0.0526 & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Mendez ring \& \\biomaker}} & \cellcolor{RedOrange!50} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!50} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & \cellcolor{RedOrange!50} 0.5 & & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & \cellcolor{RedOrange!50} 0.5 & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Bonn forceps \& \\secondary \\incision knife}} & \cellcolor{RedOrange!12} 9 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!69} 64 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8767} \\
& \cellcolor{RedOrange!12} 0.1233 & & & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!69} 0.8767 & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{primary \\incision knife \& \\Bonn forceps}} & \cellcolor{RedOrange!16} 8 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!18} 9 & \cellcolor{RedOrange!6} 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!10} 5 & \cellcolor{NavyBlue!4} 25 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.5} \\
 & \cellcolor{RedOrange!16} 0.16 & & & & & & & & & & & & & \cellcolor{RedOrange!18} 0.18 & \cellcolor{RedOrange!6} 0.06 & & & & & \cellcolor{RedOrange!10} 0.1 & \cellcolor{NavyBlue!4} 0.5 & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis\\ cystotome \& \\Bonn forceps}} & \cellcolor{RedOrange!25} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!50} 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!25} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & \cellcolor{RedOrange!25} 0.25 & & & & \cellcolor{RedOrange!50} 0.5 & & \cellcolor{RedOrange!25} 0.25 & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{phacoemulsifier \\ handpiece \&\\ Bonn forceps}}& \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!5} 2 & \cellcolor{RedOrange!2} 1 & \cellcolor{RedOrange!2} 1 & \cellcolor{RedOrange!54} 20 & \cellcolor{RedOrange!10} 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!8} 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!12} 6 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.1622} \\
 & & & & & & & & & \cellcolor{RedOrange!5} 0.0541 & \cellcolor{RedOrange!2} 0.027 & \cellcolor{RedOrange!2} 0.027 & \cellcolor{RedOrange!54} 0.5405 & \cellcolor{RedOrange!10} 0.1081 & & & \cellcolor{RedOrange!8} 0.081 & & & & & & & \cellcolor{NavyBlue!12} 0.1622 & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{phacoemulsifier \\handpiece \& \\micromanipulator}}& \cellcolor{RedOrange!23} 966 & \multirow{2}{*}{\textcolor{gray}{0}} & 28 & 3 & \cellcolor{RedOrange!1} 43 & \multirow{2}{*}{\textcolor{gray}{0}} & 19 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!5} 246 & 30 & 7 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 52 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!51} 2666 & \cellcolor{RedOrange!1} 75 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.6443} \\
 & \cellcolor{RedOrange!23} 0.2334 & & 0.0068 & 0.0007 & \cellcolor{RedOrange!1} 0.0104 & & 0.0046 & & & & \cellcolor{RedOrange!5} 0.0594 & 0.0072 & 0.0017 & & & \cellcolor{RedOrange!1} 0.0126 & & & & & & 0.0005 & & \cellcolor{NavyBlue!51} 0.6443 & \cellcolor{RedOrange!1} 0.0181 & 0.0002 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{irrigation/aspiration \\handpiece \&\\micromanipulator}} & \cellcolor{RedOrange!4} 56 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 14 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!50} 642 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!8} 110 & \cellcolor{NavyBlue!27} 441 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.3475} \\
 & \cellcolor{RedOrange!4} 0.0441 & & 0.0008 & & \cellcolor{RedOrange!1} 0.011 & & & & 0.0008 & & \cellcolor{RedOrange!50} 0.5059 & & & & & 0.0032 & & & & & & & & \cellcolor{RedOrange!8} 0.0867 & \cellcolor{NavyBlue!27} 0.3475 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{hydrodissection \\cannula \& \\micromanipulator}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & & & & & & & & & & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Troutman \\forceps \& \\suture needle}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{0} \\
 & & & & & & & & & & & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & \\ \hline \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Precision}} & \multirow{2}{*}{0.8153} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0.8210} & \multirow{2}{*}{0.9375} & \multirow{2}{*}{0.5642} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0.951} & \multirow{2}{*}{0} & \multirow{2}{*}{0.7526} & \multirow{2}{*}{0} & \multirow{2}{*}{0.7827} & \multirow{2}{*}{0.8818} & \multirow{2}{*}{0.8186} & \multirow{2}{*}{0.8704} & \multirow{2}{*}{0.75} & \multirow{2}{*}{0.6115} & \multirow{2}{*}{n/a} & \multirow{2}{*}{n/a} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0.7191} & \multirow{2}{*}{0.4464} & \multirow{2}{*}{0} & \multirow{2}{*}{1} & \multirow{2}{*}{0.943} & \multirow{2}{*}{0.8352} & \multirow{2}{*}{0} & \multirow{2}{*}{n/a} & \\
 & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c||c|}
\hline
\diagbox[dir=NW, width = 7.5cm] {\rule{0cm}{6.5cm}{\textbf{\Huge{Label}}}}{\raisebox{-0.5ex}{\textbf{\Huge{Prediction}}}} & \rot{\parbox[*][7ex][c]{6cm}{no tool in \\contact} } & \rot{\parbox[*][7ex][c]{6cm}{biomarker}} & \rot{\parbox[*][7ex][c]{6cm}{hydrodissection \\cannula}} & \rot{\parbox[*][7ex][c]{6cm}{Rycroft cannula}} & \rot{\parbox[*][7ex][c]{6cm}{viscoelastic \\cannula}} & \rot{\parbox[*][7ex][c]{6cm}{cotton}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\cystotome}} & \rot{\parbox[*][7ex][c]{6cm}{Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\forceps}} & \rot{\parbox[*][7ex][c]{6cm}{Troutman \\forceps}} & \rot{\parbox[*][7ex][c]{6cm}{irrigation/aspiration handpiece}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece}} & \rot{\parbox[*][7ex][c]{6cm}{implant \\injector}} & \rot{\parbox[*][7ex][c]{6cm}{primary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{secondary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{suture needle}} & \rot{\parbox[*][7ex][c]{6cm}{Mendez ring} } & \rot{\parbox[*][7ex][c]{6cm}{Mendez ring \& \\biomarker}} & \rot{\parbox[*][7ex][c]{6cm}{Bonn forceps \& \\ secondary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{primary \\incision knife \& \\Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\cystotome \&\\ Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece \&\\ Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece \&\\ micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{irrigation/aspiration \\handpiece \& \\ micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{hydrodissection \\cannula \& \\ micromanipulator}} 
& \rot{\parbox[*][7ex][c]{6cm}{Troutman \\forceps \& \\ suture needle}} & \rot{\parbox[*][7ex][c]{6cm}{Recall}} \\ \hline \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{no tool in \\contact}} & \cellcolor{NavyBlue!78} 11223 & \multirow{2}{*}{\textcolor{gray}{0}} & 11 & 69 & 17 & \multirow{2}{*}{\textcolor{gray}{0}} & 20 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 60 & 23 & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & 6 & 14 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9801} \\
 & \cellcolor{NavyBlue!78} 0.9801 & & 0.0009 & 0.006 & 0.0015 & & 0.0017 & & 0.0001 & & 0.0052 & 0.002 & 0.0003 & & 0.0005 & 0.0012 & & & & 0.0001 & & & & 0.0002 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{biomarker}} & \cellcolor{RedOrange!92} 12 & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!7} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & \cellcolor{RedOrange!92} 0.9231 & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & & & & \cellcolor{RedOrange!7} 0.0769 & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{hydrodissection \\cannula}} & \cellcolor{RedOrange!5} 31 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!73} 488 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 8 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9242} \\
 & \cellcolor{RedOrange!5} 0.0587 & & \cellcolor{NavyBlue!73} 0.9242 & & & & \cellcolor{RedOrange!1} 0.0152 & & & & & 0.0019 & & & & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Rycroft cannula}} & \cellcolor{RedOrange!22} 217 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!57} 705 & 9 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 25 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 13 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.7276} \\
 & \cellcolor{RedOrange!22} 0.2239 & & & \cellcolor{NavyBlue!57} 0.7276 & 0.0093 & & & & & & \cellcolor{RedOrange!2} 0.0258 & & & & & \cellcolor{RedOrange!1} 0.0134 & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{viscoelastic \\cannula}} & \cellcolor{RedOrange!10} 46 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!68} 386 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 11 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8694} \\
 & \cellcolor{RedOrange!10} 0.1036 & & 0.0023 & & \cellcolor{NavyBlue!68} 0.8694 & & \cellcolor{RedOrange!2} 0.0248 & & & & & & & & & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{cotton}} & \cellcolor{RedOrange!100} 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & \cellcolor{RedOrange!100} 1 & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis \\cystotome}} & \cellcolor{RedOrange!2} 39 & \multirow{2}{*}{\textcolor{gray}{0}} & 5 & \multirow{2}{*}{\textcolor{gray}{0}} & 14 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!76} 1615 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 10 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.959} \\
 & \cellcolor{RedOrange!2} 0.0232 & & 0.003 & & 0.0083 & & \cellcolor{NavyBlue!76} 0.959 & & & & & & & 0.0006 & & & & & & & & & & 0.0059 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Bonn forceps}} & \cellcolor{RedOrange!100} 8 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & \cellcolor{RedOrange!100} 1 & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis \\forceps}} & \cellcolor{RedOrange!12} 19 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!5} 8 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!16} 26 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!51} 99 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.6429} \\
 & \cellcolor{RedOrange!12} 0.1234 & & \cellcolor{RedOrange!5} 0.0519 & & & & \cellcolor{RedOrange!16} 0.1688 & & \cellcolor{NavyBlue!51} 0.6429 & & 0.0065 & & & & & & & & & & & 0.0065 & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Troutman \\forceps}} & \cellcolor{RedOrange!50} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!50} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & \cellcolor{RedOrange!50} 0.5 & & & & & & \cellcolor{RedOrange!50} 0.5 & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{irrigation/aspiration \\handpiece}} & \cellcolor{RedOrange!1} 51 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!78} 4645 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 5 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 6 & 13 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9837} \\
 & \cellcolor{RedOrange!1} 0.0108 & & & & & & & & & & \cellcolor{NavyBlue!78} 0.9837 & 0.0004 & & & & 0.0011 & & & & & & & & 0.0013 & 0.0028 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{phacoemulsifier \\handpiece}} & \cellcolor{RedOrange!2} 33 & \multirow{2}{*}{\textcolor{gray}{0}} & 5 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 12 & \cellcolor{NavyBlue!74} 1068 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 28 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9319} \\
 & \cellcolor{RedOrange!2} 0.0288 & & 0.0044 & & & & & & & & \cellcolor{RedOrange!1} 0.0105 & \cellcolor{NavyBlue!74} 0.9319 & & & & & & & & & & & & \cellcolor{RedOrange!2} 0.0244 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{implant \\injector}} & \cellcolor{RedOrange!7} 31 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!3} 16 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!69} 382 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 7 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8761} \\
 & \cellcolor{RedOrange!7} 0.0711 & & & & & & & & & & \cellcolor{RedOrange!3} 0.0367 & & \cellcolor{NavyBlue!69} 0.8761 & & & \cellcolor{RedOrange!1} 0.0161 & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{primary \\incision knife}} & \cellcolor{RedOrange!21} 36 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!3} 5 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!50} 105 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!9} 16 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.6364} \\
 & \cellcolor{RedOrange!21} 0.2182 & & \cellcolor{RedOrange!3} 0.0303 & & 0.0061 & & & & & & & 0.0061 & & \cellcolor{NavyBlue!50} 0.6364 & 0.0061 & & & & & & \cellcolor{RedOrange!9} 0.097 & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{secondary \\incision knife}} & \cellcolor{RedOrange!43} 47 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!35} 48 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!11} 12 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.4486} \\
 & \cellcolor{RedOrange!43} 0.4393 & & & & & & & & & & & & & & \cellcolor{NavyBlue!35} 0.4486 & & & & & \cellcolor{RedOrange!11} 0.1121 & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{micromanipulator}} & \cellcolor{RedOrange!9} 40 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 10 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 6 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!67} 359 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 8 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8447} \\
 & \cellcolor{RedOrange!9} 0.0941 & & & & \cellcolor{RedOrange!2} 0.0235 & & & & & & \cellcolor{RedOrange!1} 0.0141 & & 0.0047 & & & \cellcolor{NavyBlue!67} 0.8447 & & & & & & & & \cellcolor{RedOrange!1} 0.0188 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{suture needle}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Mendez ring}} & \cellcolor{RedOrange!94} 36 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!1} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.0263} \\
 & \cellcolor{RedOrange!94} 0.9474 & & & & & & & & & & \cellcolor{RedOrange!2} 0.0263 & & & & & & & \cellcolor{NavyBlue!1} 0.0263 & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Mendez ring \& \\biomarker}} & \cellcolor{RedOrange!75} 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!25} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & \cellcolor{RedOrange!75} 0.75 & & & & & & & & & & & & \cellcolor{RedOrange!25} 0.25 & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Bonn forceps \&\\ secondary \\incision knife}}& \cellcolor{RedOrange!21} 16 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 1 & \cellcolor{RedOrange!1} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!58} 54 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.7397} \\
 & \cellcolor{RedOrange!21} 0.2192 & & & & & & & \cellcolor{RedOrange!1} 0.0137 & & & & & & \cellcolor{RedOrange!1} 0.0137 & \cellcolor{RedOrange!1} 0.0137 & & & & & \cellcolor{NavyBlue!58} 0.7397 & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{primary \\incision knife \& \\Bonn forceps}} & \cellcolor{RedOrange!10} 5 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!40} 20 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 1 & \cellcolor{NavyBlue!38} 24 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.48} \\
 & \cellcolor{RedOrange!10} 0.1 & & & & & & & & & & & & & \cellcolor{RedOrange!40} 0.4 & & & & & & \cellcolor{RedOrange!2} 0.02 & \cellcolor{NavyBlue!38} 0.48 & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis \\cystotome \& \\Bonn forceps}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!100} 8 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & & & & & & & \cellcolor{RedOrange!100} 1 & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{phacoemulsifier \\handpiece \& \\Bonn forceps}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!97} 36 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!1} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.027} \\
 & & & & & & & & & & & & \cellcolor{RedOrange!97} 0.973 & & & & & & & & & & & \cellcolor{NavyBlue!1} 0.027 & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{phacoemulsifier \\handpiece \& \\micromanipulator}} & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 35 & 18 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!77} 4034 & \cellcolor{RedOrange!1} 47 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9749} \\
 & 0.0007 & & 0.0002 & & & & & & & & 0.0085 & 0.0043 & & & & & & & & & & & & \cellcolor{NavyBlue!77} 0.9749 & \cellcolor{RedOrange!1} 0.0114 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{irrigation/aspiration \\handpiece \& \\micromanipulator}} & 7 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!22} 286 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!12} 153 & \cellcolor{NavyBlue!51} 822 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.6478} \\
 & 0.0055 & & & & & & & & & & \cellcolor{RedOrange!22} 0.2254 & & & & & 0.0008 & & & & & & & & \cellcolor{RedOrange!12} 0.1206 & \cellcolor{NavyBlue!51} 0.6478 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{hydrodissection \\cannula \& \\micromanipulator}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\
 & & & & & & & & & & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Troutman \\forceps \& \\suture needle}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{0} \\
 & & & & & & & & & & & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & \\ \hline
\hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Precision}} & \multirow{2}{*}{0.9426} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0.9313} & \multirow{2}{*}{0.91085} & \multirow{2}{*}{0.8833} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0.9562} & \multirow{2}{*}{0} & \multirow{2}{*}{0.99} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0.9131} & \multirow{2}{*}{0.9295} & \multirow{2}{*}{0.9820} & \multirow{2}{*}{0.8268} & \multirow{2}{*}{0.8421} & \multirow{2}{*}{0.8997} & \multirow{2}{*}{n/a} & \multirow{2}{*}{1} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0.7941} & \multirow{2}{*}{0.6} & \multirow{2}{*}{0} & \multirow{2}{*}{1} & \multirow{2}{*}{0.9512} & \multirow{2}{*}{0.932} & \multirow{2}{*}{n/a} & \multirow{2}{*}{n/a} & \multirow{2}{*}{} \\
 & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c||c|}
\hline
\diagbox[dir=NW, width = 7.5cm] {\rule{0cm}{6.5cm}{\textbf{\Huge{Label}}}}{\raisebox{-0.5ex}{\textbf{\Huge{Prediction}}}} & \rot{\parbox[*][7ex][c]{6cm}{no tool in \\contact} } & \rot{\parbox[*][7ex][c]{6cm}{biomarker}} & \rot{\parbox[*][7ex][c]{6cm}{hydrodissection \\cannula}} & \rot{\parbox[*][7ex][c]{6cm}{Rycroft cannula}} & \rot{\parbox[*][7ex][c]{6cm}{viscoelastic \\cannula}} & \rot{\parbox[*][7ex][c]{6cm}{cotton}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\cystotome}} & \rot{\parbox[*][7ex][c]{6cm}{Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\forceps}} & \rot{\parbox[*][7ex][c]{6cm}{Troutman \\forceps}} & \rot{\parbox[*][7ex][c]{6cm}{irrigation/aspiration handpiece}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece}} & \rot{\parbox[*][7ex][c]{6cm}{implant \\injector}} & \rot{\parbox[*][7ex][c]{6cm}{primary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{secondary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{suture needle}} & \rot{\parbox[*][7ex][c]{6cm}{Mendez ring} } & \rot{\parbox[*][7ex][c]{6cm}{Mendez ring \& \\biomarker}} & \rot{\parbox[*][7ex][c]{6cm}{Bonn forceps \& \\ secondary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{primary \\incision knife \& \\Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\cystotome \&\\ Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece \&\\ Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece \&\\ micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{irrigation/aspiration \\handpiece \& \\ micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{hydrodissection \\cannula \& \\ micromanipulator}} 
& \rot{\parbox[*][7ex][c]{6cm}{Troutman \\forceps \& \\ suture needle}} & \rot{\parbox[*][7ex][c]{6cm}{Recall}} \\ \hline \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{no tool in \\contact}} & \cellcolor{NavyBlue!76} 11001 & \multirow{2}{*}{\textcolor{gray}{0}} & 10 & 78 & 21 & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & 4 & \cellcolor{RedOrange!1} 115 & 90 & 10 & 6 & 4 & 31 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 62 & 6 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9607} \\
 & \cellcolor{NavyBlue!76} 0.9607 & & 0.0009 & 0.0068 & 0.0018 & & 0.0003 & & 0.0003 & 0.0003 & \cellcolor{RedOrange!1} 0.01 & 0.0079 & 0.0009 & 0.0005 & 0.0003 & 0.0027 & & 0.0001 & & 0.0003 & & & & 0.0054 & 0.0005 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{biomarker}} & \cellcolor{RedOrange!100} 13 & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & \cellcolor{RedOrange!100} 1 & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & & & & & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{hydrodissection \\cannula}} & \cellcolor{RedOrange!11} 61 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!39} 260 & \cellcolor{RedOrange!1} 10 & \cellcolor{RedOrange!1} 6 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!16} 85 & \cellcolor{RedOrange!5} 29 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!6} 32 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!7} 42 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.4924} \\
 & \cellcolor{RedOrange!11} 0.1155 & & \cellcolor{NavyBlue!39} 0.4924 & \cellcolor{RedOrange!1} 0.0189 & \cellcolor{RedOrange!1} 0.0114 & & 0.0038 & & 0.0019 & & \cellcolor{RedOrange!16} 0.161 & \cellcolor{RedOrange!5} 0.0549 & & & & \cellcolor{RedOrange!6} 0.0606 & & & & & & & & \cellcolor{RedOrange!7} 0.0795 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Rycroft cannula}} & \cellcolor{RedOrange!33} 326 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \cellcolor{NavyBlue!41} 511 & \cellcolor{RedOrange!5} 53 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 10 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 6 & 1 & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 6 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!4} 42 & 8 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.5273} \\
 & \cellcolor{RedOrange!33} 0.3364 & & 0.0021 & \cellcolor{NavyBlue!41} 0.5273 & \cellcolor{RedOrange!5} 0.0547 & & \cellcolor{RedOrange!1} 0.0103 & & & & 0.0062 & 0.001 & 0.0031 & & 0.001 & 0.0062 & & & & & & & & \cellcolor{RedOrange!4} 0.0433 & 0.0083 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{viscoelastic \\cannula}} & \cellcolor{RedOrange!11} 53 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 5 & \cellcolor{RedOrange!3} 16 & \cellcolor{NavyBlue!58} 328 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!3} 15 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 13 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 10 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.7387} \\
 & \cellcolor{RedOrange!11} 0.1194 & & \cellcolor{RedOrange!1} 0.0113 & \cellcolor{RedOrange!3} 0.036 & \cellcolor{NavyBlue!58} 0.7387 & & \cellcolor{RedOrange!3} 0.0338 & & & & \cellcolor{RedOrange!2} 0.0293 & & & 0.0045 & & \cellcolor{RedOrange!2} 0.0225 & & & & & & & & 0.0023 & & 0.0023 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{cotton}} & \cellcolor{RedOrange!100} 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & \cellcolor{RedOrange!100} 1 & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis \\cystotome}} & \cellcolor{RedOrange!14} 241 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!3} 66 & 13 & \cellcolor{RedOrange!12} 209 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!41} 879 & \multirow{2}{*}{\textcolor{gray}{0}} & 10 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!6} 111 & 3 & 14 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!6} 104 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 12 & \cellcolor{RedOrange!1} 20 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.522} \\
 & \cellcolor{RedOrange!14} 0.1431 & & \cellcolor{RedOrange!3} 0.0392 & 0.0077 & \cellcolor{RedOrange!12} 0.1241 & & \cellcolor{NavyBlue!41} 0.522 & & 0.0059 & & \cellcolor{RedOrange!6} 0.0659 & 0.0018 & 0.0083 & 0.0006 & & \cellcolor{RedOrange!6} 0.0618 & & & & & & 0.0006 & & 0.0071 & \cellcolor{RedOrange!1} 0.0119 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Bonn forceps}} & \cellcolor{RedOrange!50} 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!12} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!12} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!12} 1 & \cellcolor{RedOrange!12} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & \cellcolor{RedOrange!50} 0.5 & & & \cellcolor{RedOrange!12} 0.125 & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & \cellcolor{RedOrange!12} 0.125 & & & & & \cellcolor{RedOrange!12} 0.125 & \cellcolor{RedOrange!12} 0.125 & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis \\forceps}} & \cellcolor{RedOrange!22} 35 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!3} 6 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!8} 18 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!53} 83 & 1 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.1169} \\
 & \cellcolor{RedOrange!22} 0.2273 & & \cellcolor{RedOrange!1} 0.0195 & & \cellcolor{RedOrange!3} 0.039 & & \cellcolor{RedOrange!1} 0.013 & & \cellcolor{NavyBlue!8} 0.1169 & & \cellcolor{RedOrange!53} 0.539 & 0.0065 & 0.0065 & & & \cellcolor{RedOrange!2} 0.026 & & & & 0.0065 & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Troutman \\forceps}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!100} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & & & & & & & & & &\cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & \cellcolor{RedOrange!100} 1 & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{irrigation/aspiration \\handpiece}} & \cellcolor{RedOrange!6} 307 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 71 & 17 & \cellcolor{RedOrange!1} 66 & \multirow{2}{*}{\textcolor{gray}{0}} & 25 & \multirow{2}{*}{\textcolor{gray}{0}} & 6 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!63} 3767 & \cellcolor{RedOrange!3} 180 & 24 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 38 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 7 & \cellcolor{RedOrange!4} 189 & 24 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.7978} \\
 & \cellcolor{RedOrange!6} 0.065 & & \cellcolor{RedOrange!1} 0.015 & 0.0036 & \cellcolor{RedOrange!1} 0.014 & & 0.0053 & & 0.0013 & & \cellcolor{NavyBlue!63} 0.7978 & \cellcolor{RedOrange!3} 0.0381 & 0.0051 & & & 0.008 & & & & & & & 0.0015 & \cellcolor{RedOrange!4} 0.04 & 0.0051 & 0.0002 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{phacoemulsifier \\handpiece}} & \cellcolor{RedOrange!17} 196 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!3} 38 & 3 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 5 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!19} 228 & \cellcolor{NavyBlue!36} 536 & \cellcolor{RedOrange!2} 31 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 6 & \cellcolor{RedOrange!8} 98 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.4677} \\
 & \cellcolor{RedOrange!17} 0.171 & & \cellcolor{RedOrange!3} 0.0332 & 0.0026 & 0.0009 & & 0.0044 & & 0.0017 & & \cellcolor{RedOrange!19} 0.199 & \cellcolor{NavyBlue!36} 0.4677 & \cellcolor{RedOrange!2} 0.0271 & 0.0017 & & & & & & & & & 0.0052 & \cellcolor{RedOrange!8} 0.0855 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{implant \\injector}} & \cellcolor{RedOrange!8} 37 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 5 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 12 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \cellcolor{RedOrange!1} 8 & \cellcolor{RedOrange!4} 20 & \cellcolor{NavyBlue!62} 341 & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.7821} \\
 & \cellcolor{RedOrange!8} 0.0849 & & & \cellcolor{RedOrange!1} 0.0115 & & & \cellcolor{RedOrange!2} 0.0275 & & & 0.0046 & \cellcolor{RedOrange!1} 0.0183 & \cellcolor{RedOrange!4} 0.0459 & \cellcolor{NavyBlue!62} 0.7821 & 0.0092 & & 0.0092 & & & & & 0.0023 & & & 0.0046 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{primary \\incision knife}} & \cellcolor{RedOrange!16} 27 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \cellcolor{RedOrange!4} 7 & \cellcolor{RedOrange!1} 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!5} 9 & \cellcolor{RedOrange!3} 6 & \cellcolor{RedOrange!6} 11 & \cellcolor{NavyBlue!30} 63 & \cellcolor{RedOrange!1} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 2 & \cellcolor{RedOrange!20} 33 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.3818} \\
 & \cellcolor{RedOrange!16} 0.1636 & & 0.0061 & \cellcolor{RedOrange!4} 0.0424 & \cellcolor{RedOrange!1} 0.0182 & & & & & & \cellcolor{RedOrange!5} 0.0545 & \cellcolor{RedOrange!3} 0.0364 & \cellcolor{RedOrange!6} 0.0667 & \cellcolor{NavyBlue!30} 0.3818 & \cellcolor{RedOrange!1} 0.0121 & & & & & \cellcolor{RedOrange!1} 0.0121 & \cellcolor{RedOrange!20} 0.2 & 0.0061 & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{secondary \\incision knife}} & \cellcolor{RedOrange!42} 46 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!14} 16 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!23} 32 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!6} 7 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.2991} \\
 & \cellcolor{RedOrange!42} 0.4299 & & & \cellcolor{RedOrange!14} 0.1495 & & & & & & & \cellcolor{RedOrange!2} 0.028 & & \cellcolor{RedOrange!1} 0.0187 & & \cellcolor{NavyBlue!23} 0.2991 & & & & & \cellcolor{RedOrange!6} 0.0654 & & & & 0.0093 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{micromanipulator}} & \cellcolor{RedOrange!12} 52 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!8} 37 & \cellcolor{RedOrange!3} 14 & \cellcolor{RedOrange!6} 26 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!10} 44 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 1 & 2 & \cellcolor{RedOrange!1} 8 & \cellcolor{RedOrange!1} 7 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \cellcolor{NavyBlue!40} 217 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 10 & 1 & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.5106} \\
 & \cellcolor{RedOrange!12} 0.1224 & & \cellcolor{RedOrange!8} 0.0871 & \cellcolor{RedOrange!3} 0.0329 & \cellcolor{RedOrange!6} 0.0612 & & \cellcolor{RedOrange!10} 0.1035 & & 0.0024 & 0.0024 & 0.0047 & \cellcolor{RedOrange!1} 0.0188 & \cellcolor{RedOrange!1} 0.0165 & & 0.0024 & \cellcolor{NavyBlue!40} 0.5106 & & & & & & 0.0024 & & \cellcolor{RedOrange!2} 0.0235 & 0.0024 & 0.0071 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{suture needle}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Mendez ring}} & \cellcolor{RedOrange!100} 38 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & \cellcolor{RedOrange!100} 1 & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Mendez ring \& \\biomaker}}& \cellcolor{RedOrange!100} 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & \cellcolor{RedOrange!100} 1 & & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Bonn forceps \\\& secondary \\incision knife}} & \cellcolor{RedOrange!39} 29 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!4} 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!39} 36 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.4932} \\
 & \cellcolor{RedOrange!39} 0.3973 & & & \cellcolor{RedOrange!2} 0.0274 & & & & & & & \cellcolor{RedOrange!4} 0.0411 & & & & \cellcolor{RedOrange!2} 0.0274 & & & & & \cellcolor{NavyBlue!39} 0.4932 & & & & & \cellcolor{RedOrange!1} 0.0137 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{primary \\incision knife \& \\Bonn forceps}} & \cellcolor{RedOrange!18} 9 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!6} 3 & \cellcolor{RedOrange!2} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!8} 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!8} 4 & \cellcolor{NavyBlue!33} 21 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!12} 6 & \cellcolor{RedOrange!4} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.42} \\
 & \cellcolor{RedOrange!18} 0.18 & & & \cellcolor{RedOrange!6} 0.06 & \cellcolor{RedOrange!2} 0.02 & & & & & & & & & \cellcolor{RedOrange!8} 0.08 & & & & & & \cellcolor{RedOrange!8} 0.08 & \cellcolor{NavyBlue!33} 0.42 & & \cellcolor{RedOrange!12} 0.12 & \cellcolor{RedOrange!4} 0.04 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis \\cystotome \& \\Bonn forceps}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!75} 6 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!25} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & & & & & \cellcolor{RedOrange!75} 0.75 & & \cellcolor{RedOrange!25} 0.25 & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{phacoemulsifier \\handpiece \& \\Bonn forceps}} & \cellcolor{RedOrange!2} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!5} 2 & \cellcolor{RedOrange!8} 3 & \cellcolor{RedOrange!21} 8 & \cellcolor{RedOrange!10} 4 & \cellcolor{RedOrange!5} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!8} 4 & \cellcolor{RedOrange!32} 12 & \cellcolor{RedOrange!2} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.1081} \\
 & \cellcolor{RedOrange!2} 0.027 & & & & & & & & \cellcolor{RedOrange!5} 0.0541 & \cellcolor{RedOrange!8} 0.0811 & \cellcolor{RedOrange!21} 0.2162 & \cellcolor{RedOrange!10} 0.1081 & \cellcolor{RedOrange!5} 0.0541 & & & & & & & & & & \cellcolor{NavyBlue!8} 0.1081 & \cellcolor{RedOrange!32} 0.3243 & \cellcolor{RedOrange!2} 0.027 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{phacoemulsifier \\handpiece \& \\micromanipulator}} & \cellcolor{RedOrange!15} 644 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 74 & \cellcolor{RedOrange!1} 73 & \cellcolor{RedOrange!3} 125 & \multirow{2}{*}{\textcolor{gray}{0}} & 24 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 2 & \cellcolor{RedOrange!13} 566 & \cellcolor{RedOrange!2} 87 & 26 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 67 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & 1 & 2 & \cellcolor{NavyBlue!43} 2248 & \cellcolor{RedOrange!4} 196 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.5433} \\
 & \cellcolor{RedOrange!15} 0.1556 & & \cellcolor{RedOrange!1} 0.0179 & \cellcolor{RedOrange!1} 0.0176 & \cellcolor{RedOrange!3} 0.0302 & & 0.0058 & & 0.0002 & 0.0005 & \cellcolor{RedOrange!13} 0.1368 & \cellcolor{RedOrange!2} 0.021 & 0.0063 & & & \cellcolor{RedOrange!1} 0.0162 & & & & & 0.0002 & 0.0002 & 0.0005 & \cellcolor{NavyBlue!43} 0.5433 & \cellcolor{RedOrange!4} 0.0474 & 0.0002 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{irrigation/aspiration \\handpiece \& \\micromanipulator}} & \cellcolor{RedOrange!5} 71 & \multirow{2}{*}{\textcolor{gray}{0}} & 8 & 4 & \cellcolor{RedOrange!1} 25 & \multirow{2}{*}{\textcolor{gray}{0}} & 5 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & 2 & \cellcolor{RedOrange!16} 209 & 5 & 4 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 20 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \cellcolor{RedOrange!31} 400 & \cellcolor{NavyBlue!32} 510 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.4019} \\
 & \cellcolor{RedOrange!5} 0.0559 & & 0.0063 & 0.0032 & \cellcolor{RedOrange!1} 0.0197 & & 0.0039 & & 0.0016 & 0.0016 & \cellcolor{RedOrange!16} 0.1647 & 0.0039 & 0.0032 & 0.0008 & & \cellcolor{RedOrange!1} 0.0158 & & & & & & & 0.0008 & \cellcolor{RedOrange!31} 0.3152 & \cellcolor{NavyBlue!32} 0.4019 & 0.0016 & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{hydrodissection \\cannula \& \\micromanipulator}}& \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & & & & & & & & & & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Troutman \\forceps \& \\suture needle}}& \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{0} \\\
 & & & & & & & & & & & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & \\ \hline \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Precision}} & \multirow{2}{*}{0.8335} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0.4522} & \multirow{2}{*}{0.6611} & \multirow{2}{*}{0.3744} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0.8542} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0.383} & \multirow{2}{*}{0} & \multirow{2}{*}{0.7222} & \multirow{2}{*}{0.5526} & \multirow{2}{*}{0.7164} & \multirow{2}{*}{0.7590} & \multirow{2}{*}{0.7442} & \multirow{2}{*}{0.4056} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0.6545} & \multirow{2}{*}{0.3684} & \multirow{2}{*}{0} & \multirow{2}{*}{0.1538} & \multirow{2}{*}{0.7203} & \multirow{2}{*}{0.6649} & \multirow{2}{*}{0} & \multirow{2}{*}{n/a} & \multirow{2}{*}{} \\
 & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c||c|}
\hline
\diagbox[dir=NW, width = 7.5cm] {\rule{0cm}{6.5cm}{\textbf{\Huge{Label}}}}{\raisebox{-0.5ex}{\textbf{\Huge{Prediction}}}} & \rot{\parbox[*][7ex][c]{6cm}{no tool in \\contact} } & \rot{\parbox[*][7ex][c]{6cm}{biomarker}} & \rot{\parbox[*][7ex][c]{6cm}{hydrodissection \\cannula}} & \rot{\parbox[*][7ex][c]{6cm}{Rycroft cannula}} & \rot{\parbox[*][7ex][c]{6cm}{viscoelastic \\cannula}} & \rot{\parbox[*][7ex][c]{6cm}{cotton}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\cystotome}} & \rot{\parbox[*][7ex][c]{6cm}{Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\forceps}} & \rot{\parbox[*][7ex][c]{6cm}{Troutman \\forceps}} & \rot{\parbox[*][7ex][c]{6cm}{irrigation/aspiration handpiece}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece}} & \rot{\parbox[*][7ex][c]{6cm}{implant \\injector}} & \rot{\parbox[*][7ex][c]{6cm}{primary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{secondary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{suture needle}} & \rot{\parbox[*][7ex][c]{6cm}{Mendez ring} } & \rot{\parbox[*][7ex][c]{6cm}{Mendez ring \& \\biomarker}} & \rot{\parbox[*][7ex][c]{6cm}{Bonn forceps \& \\ secondary \\incision knife}} & \rot{\parbox[*][7ex][c]{6cm}{primary \\incision knife \& \\Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{capsulorhexis \\cystotome \&\\ Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece \&\\ Bonn forceps}} & \rot{\parbox[*][7ex][c]{6cm}{phacoemulsifier \\handpiece \&\\ micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{irrigation/aspiration \\handpiece \& \\ micromanipulator}} & \rot{\parbox[*][7ex][c]{6cm}{hydrodissection \\cannula \& \\ micromanipulator}} 
& \rot{\parbox[*][7ex][c]{6cm}{Troutman \\forceps \& \\ suture needle}} & \rot{\parbox[*][7ex][c]{6cm}{Recall}} \\ \hline \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{no tool in \\contact}} & \cellcolor{NavyBlue!77} 11108 & \multirow{2}{*}{\textcolor{gray}{0}} & 14 & \cellcolor{RedOrange!1} 130 & 12 & \multirow{2}{*}{\textcolor{gray}{0}} & 17 & \multirow{2}{*}{\textcolor{gray}{0}} & 14 & \multirow{2}{*}{\textcolor{gray}{0}} & 40 & 9 & 13 & 12 & 6 & 67 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 8 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.97} \\
 & \cellcolor{NavyBlue!77} 0.97 & & 0.0012 & \cellcolor{RedOrange!1} 0.0114 & 0.001 & & 0.0015 & & 0.0012 & & 0.0035 & 0.0008 & 0.0011 & 0.001 & 0.0005 & 0.0059 & & & & & 0.0001 & & & 0.0007 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{biomarker}} & \cellcolor{RedOrange!84} 11 & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!7} 1 & \cellcolor{RedOrange!7} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & \cellcolor{RedOrange!84} 0.8462 & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & & & \cellcolor{RedOrange!7} 0.0769 & \cellcolor{RedOrange!7} 0.0769 & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{hydrodissection \\cannula}} & \cellcolor{RedOrange!7} 39 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!65} 435 & 4 & \cellcolor{RedOrange!1} 6 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!5} 28 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & 3 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 6 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8239 } \\
 & \cellcolor{RedOrange!7} 0.0739 & & \cellcolor{NavyBlue!65} 0.8239 & 0.0076 & \cellcolor{RedOrange!1} 0.0114 & & \cellcolor{RedOrange!5} 0.053 & & & & & 0.0076 & 0.0057 & 0.0038 & & \cellcolor{RedOrange!1} 0.0114 & & & & & & & & 0.0019 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Rycroft cannula}} & \cellcolor{RedOrange!16} 155 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!64} 784 & 5 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 23 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8091 } \\
 & \cellcolor{RedOrange!16} 0.16 & & & \cellcolor{NavyBlue!64} 0.8091 & 0.0052 & & & & & & 0.0021 & & & & & \cellcolor{RedOrange!2} 0.0237 & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{viscoelastic \\cannula}} & \cellcolor{RedOrange!10} 46 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 6 & \cellcolor{NavyBlue!58} 325 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!6} 30 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!7} 34 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.732} \\
 & \cellcolor{RedOrange!10} 0.1036 & & & \cellcolor{RedOrange!1} 0.0135 & \cellcolor{NavyBlue!58} 0.732 & & \cellcolor{RedOrange!6} 0.0676 & & & & 0.0023 & & & & & \cellcolor{RedOrange!7} 0.0766 & & & & & & & & 0.0045 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{cotton}} & \cellcolor{RedOrange!100} 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & \cellcolor{RedOrange!100} 1 & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis \\cystotome}} & \cellcolor{RedOrange!5} 86 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 39 & 2 & \cellcolor{RedOrange!2} 39 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!71} 1508 & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 5 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8955 } \\
 & \cellcolor{RedOrange!5} 0.0511 & & \cellcolor{RedOrange!2} 0.0232 & 0.0012 & \cellcolor{RedOrange!2} 0.0232 & & \cellcolor{NavyBlue!71} 0.8955 & & 0.0024 & & & & & 0.0006 & & 0.003 & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Bonn forceps}} & \cellcolor{RedOrange!62} 5 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!25} 2 & \cellcolor{RedOrange!12} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & \cellcolor{RedOrange!62} 0.625 & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & \cellcolor{RedOrange!25} 0.25 & \cellcolor{RedOrange!12} 0.125 & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis \\forceps}} & \cellcolor{RedOrange!19} 30 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!5} 9 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!35} 54 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!26} 52 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \cellcolor{RedOrange!1} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.3377 } \\
 & \cellcolor{RedOrange!19} 0.1948 & & \cellcolor{RedOrange!5} 0.0584 & & 0.0065 & & \cellcolor{RedOrange!35} 0.3506 & & \cellcolor{NavyBlue!26} 0.3377 & & 0.0065 & \cellcolor{RedOrange!1} 0.013 & & & & \cellcolor{RedOrange!1} 0.0195 & & & & & & & & & \cellcolor{RedOrange!1} 0.013 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Troutman \\forceps}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!50} 1 & \cellcolor{RedOrange!50} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & & & \cellcolor{RedOrange!50} 0.5 & \cellcolor{RedOrange!50} 0.5 & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{irrigation/aspiration \\handpiece}} & \cellcolor{RedOrange!1} 74 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \cellcolor{RedOrange!1} 50 & 13 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!76} 4550 & 4 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 7 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 6 & 14 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9636 } \\
 & \cellcolor{RedOrange!1} 0.0157 & & 0.0002 & \cellcolor{RedOrange!1} 0.0106 & 0.0028 & & 0.0002 & & 0.0002 & & \cellcolor{NavyBlue!76} 0.9636 & 0.0008 & 0.0002 & & & 0.0015 & & & & & & & & 0.0013 & 0.003 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{phacoemulsifier \\handpiece}} & \cellcolor{RedOrange!4} 56 & \multirow{2}{*}{\textcolor{gray}{0}} & 10 & 2 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!5} 68 & \cellcolor{NavyBlue!65} 945 & \cellcolor{RedOrange!1} 21 & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!3} 39 & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8246 } \\
 & \cellcolor{RedOrange!4} 0.0489 & & 0.0087 & 0.0017 & 0.0009 & & & & 0.0009 & & \cellcolor{RedOrange!5} 0.0593 & \cellcolor{NavyBlue!65} 0.8246 & \cellcolor{RedOrange!1} 0.0183 & 0.0017 & & & & & & & & & & \cellcolor{RedOrange!3} 0.034 & 0.0009 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{implant \\injector}} & \cellcolor{RedOrange!7} 34 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \cellcolor{RedOrange!5} 22 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 5 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!68} 371 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.8509 } \\
 & \cellcolor{RedOrange!7} 0.078 & & 0.0023 & \cellcolor{RedOrange!5} 0.0505 & & & & & 0.0023 & & \cellcolor{RedOrange!1} 0.0115 & & \cellcolor{NavyBlue!68} 0.8509 & & & 0.0046 & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{primary \\incision knife}} & \cellcolor{RedOrange!20} 33 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!1} 3 & 1 & \cellcolor{RedOrange!2} 4 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!3} 5 & \cellcolor{RedOrange!3} 6 & \cellcolor{NavyBlue!53} 111 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.6727 } \\
 & \cellcolor{RedOrange!20} 0.2 & & \cellcolor{RedOrange!1} 0.0182 & 0.0061 & \cellcolor{RedOrange!2} 0.0242 & & 0.0061 & & 0.0061 & & & \cellcolor{RedOrange!3} 0.0303 & \cellcolor{RedOrange!3} 0.0364 & \cellcolor{NavyBlue!53} 0.6727 & & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{secondary \\incision knife}} & \cellcolor{RedOrange!33} 36 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!9} 10 & \cellcolor{NavyBlue!44} 60 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.5607 } \\
 & \cellcolor{RedOrange!33} 0.3364 & & & 0.0093 & & & & & & & & & & \cellcolor{RedOrange!9} 0.0935 & \cellcolor{NavyBlue!44} 0.5607 & & & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{micromanipulator}} & \cellcolor{RedOrange!7} 32 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \cellcolor{RedOrange!24} 104 & \cellcolor{RedOrange!6} 28 & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!44} 240 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 10 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.5647 } \\
 & \cellcolor{RedOrange!7} 0.0753 & & 0.0047 & \cellcolor{RedOrange!24} 0.2447 & \cellcolor{RedOrange!6} 0.0659 & & 0.0047 & & & & 0.0071 & & 0.0094 & & & \cellcolor{NavyBlue!44} 0.5647 & & & & & & & & \cellcolor{RedOrange!2} 0.0235 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{suture needle}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Mendez ring}} & \cellcolor{RedOrange!92} 35 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!7} 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & \cellcolor{RedOrange!92} 0.9211 & & & & & & & & & & & & & \cellcolor{RedOrange!7} 0.0789 & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Mendez ring \& \\biomaker}} & \cellcolor{RedOrange!75} 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!25} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & \cellcolor{RedOrange!75} 0.75 & & & & & & & & \cellcolor{RedOrange!25} 0.25 & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Bonn forceps \& \\secondary \\incision knife}}& \cellcolor{RedOrange!16} 12 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!15} 11 & \cellcolor{RedOrange!46} 34 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!16} 16 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.2192 } \\
 & \cellcolor{RedOrange!16} 0.1644 & & & & & & & & & & & & & \cellcolor{RedOrange!15} 0.1507 & \cellcolor{RedOrange!46} 0.4658 & & & & & \cellcolor{NavyBlue!16} 0.2192 & & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{primary \\incision knife \& \\Bonn forceps}} & \cellcolor{RedOrange!20} 10 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!72} 36 & \cellcolor{RedOrange!8} 4 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & \cellcolor{RedOrange!20} 0.2 & & & & & & & & & & & & & \cellcolor{RedOrange!72} 0.72 & \cellcolor{RedOrange!8} 0.08 & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{capsulorhexis \\cystotome \& \\Bonn forceps}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!100} 8 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
& & & & & & & \cellcolor{RedOrange!100} 1 & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{phacoemulsifier \\handpiece \& \\Bonn forceps}} & \cellcolor{RedOrange!2} 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!8} 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!75} 28 & \cellcolor{RedOrange!5} 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \cellcolor{RedOrange!8} 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & \cellcolor{RedOrange!2} 0.027 & & & & & & & & \cellcolor{RedOrange!8} 0.0811 & & & \cellcolor{RedOrange!75} 0.7568 & \cellcolor{RedOrange!5} 0.0541 & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & \cellcolor{RedOrange!8} 0.0811 & & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{phacoemulsifier \\handpiece \& \\micromanipulator}}& 16 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 2 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 30 & 22 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!75} 3906 & \cellcolor{RedOrange!3} 162 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.9439 } \\
 & 0.0039 & & & 0.0005 & & & & & & & 0.0072 & 0.0053 & & & & & & & & & & & & \cellcolor{NavyBlue!75} 0.9439 & \cellcolor{RedOrange!3} 0.0391 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{irrigation/aspiration \\handpiece \& \\micromanipulator}} & 3 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!2} 26 & 8 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!14} 183 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & 1 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{RedOrange!10} 130 & \cellcolor{NavyBlue!57} 917 & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0.7226 } \\
 & 0.0024 & & & \cellcolor{RedOrange!2} 0.0205 & 0.0063 & & & & 0.0008 & & \cellcolor{RedOrange!14} 0.1442 & & & & & 0.0008 & & & & & & & & \cellcolor{RedOrange!10} 0.1024 & \cellcolor{NavyBlue!57} 0.7226 & & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{hydrodissection \\cannula \& \\micromanipulator}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{0} \\\
 & & & & & & & & & & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & & \\ \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Troutman \\forceps \& \\suture needle}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \multirow{2}{*}{\textcolor{gray}{0}} & \cellcolor{NavyBlue!0} & \multirow{2}{*}{0} \\\
 & & & & & & & & & & & & & & & & & & & & & & & & & & & \cellcolor{NavyBlue!0} \multirow{-2}{*}{0} & \\ \hline \hline
\multirow{2}{*}{\parbox[*][5ex][c]{7cm}{Precision}} & \multirow{2}{*}{0.9391} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0.8447} & \multirow{2}{*}{0.6907} & \multirow{2}{*}{0.7353} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0.9145} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0.6582} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0.9318} & \multirow{2}{*}{0.9274} & \multirow{2}{*}{0.8812} & \multirow{2}{*}{0.5812} & \multirow{2}{*}{0.566} & \multirow{2}{*}{0.6186} & \multirow{2}{*}{n/a} & \multirow{2}{*}{n/a} & \multirow{2}{*}{n/a} & \multirow{2}{*}{1} & \multirow{2}{*}{0} & \multirow{2}{*}{n/a} & \multirow{2}{*}{n/a} & \multirow{2}{*}{0.9515} & \multirow{2}{*}{0.8367} & \multirow{2}{*}{n/a} & \multirow{2}{*}{n/a} & \\
 & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
 \hline
\end{tabular}
